Sparse Quantized Spectral Clustering

Given a large data matrix, sparsifying, quantizing, and/or performing other entry-wise nonlinear operations can have numerous benefits, ranging from speeding up iterative algorithms for core numerical linear algebra problems to providing nonlinear filters to design state-of-the-art neural network models. Here, we exploit tools from random matrix theory to make precise statements about how the eigenspectrum of a matrix changes under such nonlinear transformations. In particular, we show that very little change occurs in the informative eigenstructure even under drastic sparsification/quantization, and consequently that very little downstream performance loss occurs with very aggressively sparsified or quantized spectral clustering. We illustrate how these results depend on the nonlinearity, we characterize a phase transition beyond which spectral clustering becomes possible, and we show when such nonlinear transformations can introduce spurious non-informative eigenvectors.

==> (inline-0) <==
\begin{tabular}{cc}
\begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=none,at={(1,1)}, anchor=north east, font=\scriptsize }}
    \begin{axis}[
      width=.48\linewidth,
      height=.28\linewidth,
      xmin=0,xmax=3,
      ymin=0,ymax=1,
        grid=major,
        ymajorgrids=false,
        scaled ticks=true,
        xlabel={ Truncation threshold $s$ },
        ylabel={ Proportion / ratio }
        ]
        %%% sign
        \addplot[smooth,BLUE,line width=1.5pt] plot coordinates{
        (0.000000, 1.000000)(0.030303, 0.999979)(0.060606, 0.999833)(0.090909, 0.999438)(0.121212, 0.998672)(0.151515, 0.997419)(0.181818, 0.995567)(0.212121, 0.993011)(0.242424, 0.989653)(0.272727, 0.985403)(0.303030, 0.980184)(0.333333, 0.973925)(0.363636, 0.966567)(0.393939, 0.958065)(0.424242, 0.948383)(0.454545, 0.937498)(0.484848, 0.925397)(0.515152, 0.912083)(0.545455, 0.897567)(0.575758, 0.881872)(0.606061, 0.865033)(0.636364, 0.847093)(0.666667, 0.828108)(0.696970, 0.808140)(0.727273, 0.787257)(0.757576, 0.765539)(0.787879, 0.743068)(0.818182, 0.719931)(0.848485, 0.696220)(0.878788, 0.672030)(0.909091, 0.647457)(0.939394, 0.622598)(0.969697, 0.597549)(1.000000, 0.572407)(1.030303, 0.547264)(1.060606, 0.522212)(1.090909, 0.497338)(1.121212, 0.472724)(1.151515, 0.448451)(1.181818, 0.424589)(1.212121, 0.401209)(1.242424, 0.378370)(1.272727, 0.356128)(1.303030, 0.334533)(1.333333, 0.313628)(1.363636, 0.293448)(1.393939, 0.274025)(1.424242, 0.255382)(1.454545, 0.237536)(1.484848, 0.220502)(1.515152, 0.204284)(1.545455, 0.188885)(1.575758, 0.174302)(1.606061, 0.160527)(1.636364, 0.147549)(1.666667, 0.135353)(1.696970, 0.123920)(1.727273, 0.113230)(1.757576, 0.103258)(1.787879, 0.093978)(1.818182, 0.085365)(1.848485, 0.077388)(1.878788, 0.070019)(1.909091, 0.063228)(1.939394, 0.056983)(1.969697, 0.051255)(2.000000, 0.046012)(2.030303, 0.041224)(2.060606, 0.036863)(2.090909, 0.032898)(2.121212, 0.029303)(2.151515, 0.026050)(2.181818, 0.023113)(2.212121, 0.020467)(2.242424, 0.018088)(2.272727, 0.015955)(2.303030, 0.014047)(2.333333, 0.012342)(2.363636, 0.010823)(2.393939, 0.009473)(2.424242, 0.008276)(2.454545, 0.007215)(2.484848, 0.006279)(2.515152, 0.005453)(2.545455, 0.004727)(2.575758, 0.004089)(2.606061, 0.003531)(2.636364, 0.003043)(2.666667, 0.002618)(2.696970, 0.002247)(2.727273, 0.001926)(2.757576, 0.001647)(2.787879, 0.001406)(2.818182, 0.001198)(2.848485, 0.001018)(2.878788, 0.000864)(2.909091, 0.000732)(2.939394, 0.000619)(2.969697, 0.000522)(3.000000, 0.000440)
        }; 
        %%% t
        \addplot[densely dashed,RED,line width=1.5pt] plot coordinates{
        (0.000000, 1.000000)(0.030303, 0.965817)(0.060606, 0.931697)(0.090909, 0.897702)(0.121212, 0.863894)(0.151515, 0.830333)(0.181818, 0.797079)(0.212121, 0.764189)(0.242424, 0.731719)(0.272727, 0.699723)(0.303030, 0.668251)(0.333333, 0.637352)(0.363636, 0.607071)(0.393939, 0.577449)(0.424242, 0.548527)(0.454545, 0.520338)(0.484848, 0.492915)(0.515152, 0.466287)(0.545455, 0.440476)(0.575758, 0.415505)(0.606061, 0.391390)(0.636364, 0.368145)(0.666667, 0.345779)(0.696970, 0.324298)(0.727273, 0.303706)(0.757576, 0.284001)(0.787879, 0.265181)(0.818182, 0.247238)(0.848485, 0.230163)(0.878788, 0.213944)(0.909091, 0.198566)(0.939394, 0.184012)(0.969697, 0.170263)(1.000000, 0.157299)(1.030303, 0.145097)(1.060606, 0.133634)(1.090909, 0.122885)(1.121212, 0.112822)(1.151515, 0.103421)(1.181818, 0.094654)(1.212121, 0.086492)(1.242424, 0.078909)(1.272727, 0.071875)(1.303030, 0.065364)(1.333333, 0.059346)(1.363636, 0.053796)(1.393939, 0.048686)(1.424242, 0.043990)(1.454545, 0.039683)(1.484848, 0.035738)(1.515152, 0.032133)(1.545455, 0.028845)(1.575758, 0.025850)(1.606061, 0.023128)(1.636364, 0.020659)(1.666667, 0.018422)(1.696970, 0.016401)(1.727273, 0.014577)(1.757576, 0.012934)(1.787879, 0.011457)(1.818182, 0.010132)(1.848485, 0.008945)(1.878788, 0.007884)(1.909091, 0.006937)(1.939394, 0.006093)(1.969697, 0.005343)(2.000000, 0.004678)(2.030303, 0.004088)(2.060606, 0.003567)(2.090909, 0.003107)(2.121212, 0.002701)(2.151515, 0.002345)(2.181818, 0.002032)(2.212121, 0.001758)(2.242424, 0.001518)(2.272727, 0.001308)(2.303030, 0.001126)(2.333333, 0.000967)(2.363636, 0.000830)(2.393939, 0.000710)(2.424242, 0.000607)(2.454545, 0.000518)(2.484848, 0.000441)(2.515152, 0.000375)(2.545455, 0.000318)(2.575758, 0.000270)(2.606061, 0.000228)(2.636364, 0.000193)(2.666667, 0.000162)(2.696970, 0.000137)(2.727273, 0.000115)(2.757576, 0.000096)(2.787879, 0.000081)(2.818182, 0.000067)(2.848485, 0.000056)(2.878788, 0.000047)(2.909091, 0.000039)(2.939394, 0.000032)(2.969697, 0.000027)(3.000000, 0.000022)
        }; 
        \addplot[smooth,black,line width=1.5pt] plot coordinates{
        (0.000000, 1.000000)(0.030303, 0.965837)(0.060606, 0.931853)(0.090909, 0.898207)(0.121212, 0.865042)(0.151515, 0.832481)(0.181818, 0.800628)(0.212121, 0.769567)(0.242424, 0.739370)(0.272727, 0.710088)(0.303030, 0.681761)(0.333333, 0.654416)(0.363636, 0.628069)(0.393939, 0.602724)(0.424242, 0.578381)(0.454545, 0.555029)(0.484848, 0.532653)(0.515152, 0.511233)(0.545455, 0.490745)(0.575758, 0.471163)(0.606061, 0.452457)(0.636364, 0.434597)(0.666667, 0.417552)(0.696970, 0.401290)(0.727273, 0.385777)(0.757576, 0.370982)(0.787879, 0.356873)(0.818182, 0.343419)(0.848485, 0.330590)(0.878788, 0.318355)(0.909091, 0.306685)(0.939394, 0.295555)(0.969697, 0.284936)(1.000000, 0.274803)(1.030303, 0.265133)(1.060606, 0.255900)(1.090909, 0.247085)(1.121212, 0.238664)(1.151515, 0.230619)(1.181818, 0.222930)(1.212121, 0.215579)(1.242424, 0.208549)(1.272727, 0.201824)(1.303030, 0.195387)(1.333333, 0.189226)(1.363636, 0.183325)(1.393939, 0.177671)(1.424242, 0.172253)(1.454545, 0.167059)(1.484848, 0.162077)(1.515152, 0.157298)(1.545455, 0.152710)(1.575758, 0.148306)(1.606061, 0.144075)(1.636364, 0.140011)(1.666667, 0.136104)(1.696970, 0.132348)(1.727273, 0.128734)(1.757576, 0.125257)(1.787879, 0.121911)(1.818182, 0.118689)(1.848485, 0.115585)(1.878788, 0.112594)(1.909091, 0.109711)(1.939394, 0.106932)(1.969697, 0.104251)(2.000000, 0.101664)(2.030303, 0.099167)(2.060606, 0.096757)(2.090909, 0.094429)(2.121212, 0.092180)(2.151515, 0.090006)(2.181818, 0.087905)(2.212121, 0.085873)(2.242424, 0.083908)(2.272727, 0.082007)(2.303030, 0.080166)(2.333333, 0.078384)(2.363636, 0.076659)(2.393939, 0.074987)(2.424242, 0.073368)(2.454545, 0.071798)(2.484848, 0.070276)(2.515152, 0.068801)(2.545455, 0.067369)(2.575758, 0.065980)(2.606061, 0.064632)(2.636364, 0.063324)(2.666667, 0.062053)(2.696970, 0.060820)(2.727273, 0.059621)(2.757576, 0.058456)(2.787879, 0.057324)(2.818182, 0.056223)(2.848485, 0.055153)(2.878788, 0.054113)(2.909091, 0.053100)(2.939394, 0.052115)(2.969697, 0.051156)(3.000000, 0.050223)
        };
        \addplot[densely dashed,samples=100,domain=0:3,GREEN,line width=1.5pt] {1/2/(1+x^2)};
        \legend{ {Uniform}, {Selective}, {Ratio $r(s)$}, {$r(s)$ for $r\gg 1$} };
        \end{axis}
  \end{tikzpicture}
  &
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=none,at={(1.0,1.0)}, anchor=north east, font=\tiny}}
    \begin{axis}[
      %ybar,
      width=.48\linewidth,
      height=.28\linewidth,
      xmin=0,xmax=1,
      ymin=1,ymax=10,
        grid=major,
        %ymajorgrids=false,
        scaled ticks=true,
        xlabel={ Level of sparsity $\varepsilon$ },
        ylabel={ SNR $\rho$ }
        ]
        \addlegendimage{line width=1.5pt,style=smooth,color=black};
        \addlegendimage{line width=1.5pt,style=densely dashed,color=black};
        \addlegendimage{line width=1.5pt,style=densely dotted,color=black};
        \legend{ { $50\%$ }, { $10\%$ }, { $1\%$ } };
        \addplot[smooth,RED,line width=1.5pt] plot coordinates{% phase transition for f1
        (0.001000, 11.565564)(0.001072, 11.198860)(0.001150, 10.843583)(0.001233, 10.499380)(0.001322, 10.165911)(0.001417, 9.842844)(0.001520, 9.529863)(0.001630, 9.226658)(0.001748, 8.932932)(0.001874, 8.648398)(0.002009, 8.372777)(0.002154, 8.105801)(0.002310, 7.847210)(0.002477, 7.596755)(0.002656, 7.354194)(0.002848, 7.119293)(0.003054, 6.891828)(0.003275, 6.671581)(0.003511, 6.458344)(0.003765, 6.251914)(0.004037, 6.052098)(0.004329, 5.858709)(0.004642, 5.671566)(0.004977, 5.490497)(0.005337, 5.315334)(0.005722, 5.145917)(0.006136, 4.982092)(0.006579, 4.823712)(0.007055, 4.670634)(0.007565, 4.522721)(0.008111, 4.379843)(0.008697, 4.241873)(0.009326, 4.108691)(0.010000, 3.980181)(0.010723, 3.856230)(0.011498, 3.736732)(0.012328, 3.621583)(0.013219, 3.510682)(0.014175, 3.403933)(0.015199, 3.301242)(0.016298, 3.202518)(0.017475, 3.107672)(0.018738, 3.016615)(0.020092, 2.929262)(0.021544, 2.845528)(0.023101, 2.765327)(0.024771, 2.688575)(0.026561, 2.615187)(0.028480, 2.545077)(0.030539, 2.478160)(0.032745, 2.414347)(0.035112, 2.353551)(0.037649, 2.295681)(0.040370, 2.240647)(0.043288, 2.188356)(0.046416, 2.138715)(0.049770, 2.091629)(0.053367, 2.047005)(0.057224, 2.004746)(0.061359, 1.964757)(0.065793, 1.926945)(0.070548, 1.891216)(0.075646, 1.857475)(0.081113, 1.825634)(0.086975, 1.795601)(0.093260, 1.767291)(0.100000, 1.740619)(0.107227, 1.715504)(0.114976, 1.691866)(0.123285, 1.669630)(0.132194, 1.648724)(0.141747, 1.629079)(0.151991, 1.610630)(0.162975, 1.593315)(0.174753, 1.577075)(0.187382, 1.561856)(0.200923, 1.547607)(0.215443, 1.534279)(0.231013, 1.521828)(0.247708, 1.510212)(0.265609, 1.499395)(0.284804, 1.489340)(0.305386, 1.480018)(0.327455, 1.471398)(0.351119, 1.463457)(0.376494, 1.456170)(0.403702, 1.449520)(0.432876, 1.443488)(0.464159, 1.438062)(0.497702, 1.433227)(0.533670, 1.428975)(0.572237, 1.425296)(0.613591, 1.422182)(0.657933, 1.419621)(0.705480, 1.417601)(0.756463, 1.416099)(0.811131, 1.415083)(0.869749, 1.414496)(0.932603, 1.414253)(1.000000, 1.414214)
        };
        \addplot[smooth,BLUE,line width=1.5pt] plot coordinates{% phase transition for uniform
        (0.001000, 43.722394)(0.001072, 42.189149)(0.001150, 40.708482)(0.001233, 39.278590)(0.001322, 37.897733)(0.001417, 36.564230)(0.001520, 35.276459)(0.001630, 34.032852)(0.001748, 32.831896)(0.001874, 31.672131)(0.002009, 30.552144)(0.002154, 29.470573)(0.002310, 28.426101)(0.002477, 27.417460)(0.002656, 26.443420)(0.002848, 25.502797)(0.003054, 24.594448)(0.003275, 23.717267)(0.003511, 22.870188)(0.003765, 22.052181)(0.004037, 21.262251)(0.004329, 20.499438)(0.004642, 19.762814)(0.004977, 19.051485)(0.005337, 18.364587)(0.005722, 17.701284)(0.006136, 17.060772)(0.006579, 16.442273)(0.007055, 15.845036)(0.007565, 15.268337)(0.008111, 14.711476)(0.008697, 14.173779)(0.009326, 13.654594)(0.010000, 13.153292)(0.010723, 12.669267)(0.011498, 12.201934)(0.012328, 11.750728)(0.013219, 11.315104)(0.014175, 10.894539)(0.015199, 10.488524)(0.016298, 10.096573)(0.017475, 9.718215)(0.018738, 9.352996)(0.020092, 9.000479)(0.021544, 8.660245)(0.023101, 8.331887)(0.024771, 8.015018)(0.026561, 7.709261)(0.028480, 7.414257)(0.030539, 7.129660)(0.032745, 6.855137)(0.035112, 6.590370)(0.037649, 6.335053)(0.040370, 6.088893)(0.043288, 5.851611)(0.046416, 5.622939)(0.049770, 5.402621)(0.053367, 5.190415)(0.057224, 4.986088)(0.061359, 4.789420)(0.065793, 4.600202)(0.070548, 4.418236)(0.075646, 4.243334)(0.081113, 4.075320)(0.086975, 3.914027)(0.093260, 3.759295)(0.100000, 3.610978)(0.107227, 3.468933)(0.114976, 3.333027)(0.123285, 3.203133)(0.132194, 3.079128)(0.141747, 2.960894)(0.151991, 2.848315)(0.162975, 2.741275)(0.174753, 2.639659)(0.187382, 2.543348)(0.200923, 2.452219)(0.215443, 2.366144)(0.231013, 2.284987)(0.247708, 2.208604)(0.265609, 2.136845)(0.284804, 2.069549)(0.305386, 2.006546)(0.327455, 1.947659)(0.351119, 1.892705)(0.376494, 1.841496)(0.403702, 1.793839)(0.432876, 1.749541)(0.464159, 1.708408)(0.497702, 1.670249)(0.533670, 1.634877)(0.572237, 1.602108)(0.613591, 1.571766)(0.657933, 1.543683)(0.705480, 1.517697)(0.756463, 1.493657)(0.811131, 1.471419)(0.869749, 1.450848)(0.932603, 1.431819)(1.000000, 1.414214)
        };
        % Phase transition for subsampling
        %\def\C_{2}
        %\addplot[domain=0:1, samples=100,GREEN,line width=1pt]{sqrt(\C_/x)};
        \addplot[domain=0:1, samples=100,GREEN,line width=1.5pt]{sqrt(2/x)};
        \addplot[densely dashed,RED,line width=1.5pt] plot coordinates{% 10% error for f1
        (0.001000, 21.032246)(0.001072, 20.418507)(0.001150, 19.823935)(0.001233, 19.247938)(0.001322, 18.689941)(0.001417, 18.149387)(0.001520, 17.625740)(0.001630, 17.118478)(0.001748, 16.627100)(0.001874, 16.151117)(0.002009, 15.690059)(0.002154, 15.243470)(0.002310, 14.810911)(0.002477, 14.391955)(0.002656, 13.986190)(0.002848, 13.593217)(0.003054, 13.212651)(0.003275, 12.844120)(0.003511, 12.487264)(0.003765, 12.141733)(0.004037, 11.807192)(0.004329, 11.483314)(0.004642, 11.169785)(0.004977, 10.866301)(0.005337, 10.572567)(0.005722, 10.288299)(0.006136, 10.013223)(0.006579, 9.747071)(0.007055, 9.489589)(0.007565, 9.240526)(0.008111, 8.999644)(0.008697, 8.766709)(0.009326, 8.541497)(0.010000, 8.323791)(0.010723, 8.113381)(0.011498, 7.910063)(0.012328, 7.713640)(0.013219, 7.523922)(0.014175, 7.340723)(0.015199, 7.163865)(0.016298, 6.993173)(0.017475, 6.828479)(0.018738, 6.669620)(0.020092, 6.516436)(0.021544, 6.368772)(0.023101, 6.226478)(0.024771, 6.089406)(0.026561, 5.957414)(0.028480, 5.830362)(0.030539, 5.708113)(0.032745, 5.590535)(0.035112, 5.477495)(0.037649, 5.368868)(0.040370, 5.264526)(0.043288, 5.164348)(0.046416, 5.068213)(0.049770, 4.976002)(0.053367, 4.887599)(0.057224, 4.802891)(0.061359, 4.721764)(0.065793, 4.644109)(0.070548, 4.569818)(0.075646, 4.498786)(0.081113, 4.430908)(0.086975, 4.366082)(0.093260, 4.304210)(0.100000, 4.245194)(0.107227, 4.188939)(0.114976, 4.135354)(0.123285, 4.084349)(0.132194, 4.035837)(0.141747, 3.989734)(0.151991, 3.945959)(0.162975, 3.904435)(0.174753, 3.865086)(0.187382, 3.827842)(0.200923, 3.792635)(0.215443, 3.759401)(0.231013, 3.728079)(0.247708, 3.698615)(0.265609, 3.670954)(0.284804, 3.645051)(0.305386, 3.620861)(0.327455, 3.598345)(0.351119, 3.577469)(0.376494, 3.558204)(0.403702, 3.540525)(0.432876, 3.524411)(0.464159, 3.509847)(0.497702, 3.496820)(0.533670, 3.485319)(0.572237, 3.475338)(0.613591, 3.466863)(0.657933, 3.459880)(0.705480, 3.454360)(0.756463, 3.450251)(0.811131, 3.447466)(0.869749, 3.445859)(0.932603, 3.445191)(1.000000, 3.445084)
        };
        \addplot[densely dashed,BLUE,line width=1.5pt] plot coordinates{% 10% error for uniform
        (0.001000, 74.923419)(0.001072, 72.352721)(0.001150, 69.870215)(0.001233, 67.472879)(0.001322, 65.157796)(0.001417, 62.922147)(0.001520, 60.763211)(0.001630, 58.678362)(0.001748, 56.665061)(0.001874, 54.720859)(0.002009, 52.843389)(0.002154, 51.030367)(0.002310, 49.279586)(0.002477, 47.588916)(0.002656, 45.956299)(0.002848, 44.379750)(0.003054, 42.857349)(0.003275, 41.387244)(0.003511, 39.967647)(0.003765, 38.596831)(0.004037, 37.273129)(0.004329, 35.994929)(0.004642, 34.760678)(0.004977, 33.568875)(0.005337, 32.418069)(0.005722, 31.306862)(0.006136, 30.233903)(0.006579, 29.197888)(0.007055, 28.197557)(0.007565, 27.231695)(0.008111, 26.299128)(0.008697, 25.398723)(0.009326, 24.529387)(0.010000, 23.690064)(0.010723, 22.879736)(0.011498, 22.097419)(0.012328, 21.342164)(0.013219, 20.613055)(0.014175, 19.909209)(0.015199, 19.229772)(0.016298, 18.573923)(0.017475, 17.940867)(0.018738, 17.329838)(0.020092, 16.740097)(0.021544, 16.170934)(0.023101, 15.621659)(0.024771, 15.091612)(0.026561, 14.580153)(0.028480, 14.086667)(0.030539, 13.610560)(0.032745, 13.151261)(0.035112, 12.708219)(0.037649, 12.280903)(0.040370, 11.868803)(0.043288, 11.471425)(0.046416, 11.088297)(0.049770, 10.718962)(0.053367, 10.362982)(0.057224, 10.019934)(0.061359, 9.689413)(0.065793, 9.371027)(0.070548, 9.064402)(0.075646, 8.769177)(0.081113, 8.485003)(0.086975, 8.211549)(0.093260, 7.948491)(0.100000, 7.695523)(0.107227, 7.452347)(0.114976, 7.218677)(0.123285, 6.994238)(0.132194, 6.778765)(0.141747, 6.572002)(0.151991, 6.373701)(0.162975, 6.183623)(0.174753, 6.001537)(0.187382, 5.827215)(0.200923, 5.660440)(0.215443, 5.500996)(0.231013, 5.348674)(0.247708, 5.203267)(0.265609, 5.064572)(0.284804, 4.932389)(0.305386, 4.806520)(0.327455, 4.686767)(0.351119, 4.572935)(0.376494, 4.464828)(0.403702, 4.362253)(0.432876, 4.265016)(0.464159, 4.172922)(0.497702, 4.085779)(0.533670, 4.003394)(0.572237, 3.925575)(0.613591, 3.852134)(0.657933, 3.782881)(0.705480, 3.717629)(0.756463, 3.656196)(0.811131, 3.598400)(0.869749, 3.544064)(0.932603, 3.493015)(1.000000, 3.445084)
        };
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{% 10% error for subsampling
        (0.001000, 75.910170)(0.001072, 73.338958)(0.001150, 70.855917)(0.001233, 68.458024)(0.001322, 66.142360)(0.001417, 63.906106)(0.001520, 61.746540)(0.001630, 59.661033)(0.001748, 57.647046)(0.001874, 55.702129)(0.002009, 53.823914)(0.002154, 52.010113)(0.002310, 50.258520)(0.002477, 48.567002)(0.002656, 46.933500)(0.002848, 45.356026)(0.003054, 43.832660)(0.003275, 42.361546)(0.003511, 40.940896)(0.003765, 39.568978)(0.004037, 38.244123)(0.004329, 36.964719)(0.004642, 35.729207)(0.004977, 34.536085)(0.005337, 33.383899)(0.005722, 32.271248)(0.006136, 31.196776)(0.006579, 30.159177)(0.007055, 29.157186)(0.007565, 28.189584)(0.008111, 27.255193)(0.008697, 26.352876)(0.009326, 25.481535)(0.010000, 24.640109)(0.010723, 23.827573)(0.011498, 23.042938)(0.012328, 22.285250)(0.013219, 21.553586)(0.014175, 20.847055)(0.015199, 20.164798)(0.016298, 19.505984)(0.017475, 18.869810)(0.018738, 18.255503)(0.020092, 17.662314)(0.021544, 17.089522)(0.023101, 16.536430)(0.024771, 16.002363)(0.026561, 15.486673)(0.028480, 14.988730)(0.030539, 14.507930)(0.032745, 14.043686)(0.035112, 13.595433)(0.037649, 13.162627)(0.040370, 12.744739)(0.043288, 12.341262)(0.046416, 11.951704)(0.049770, 11.575591)(0.053367, 11.212464)(0.057224, 10.861882)(0.061359, 10.523418)(0.065793, 10.196660)(0.070548, 9.881210)(0.075646, 9.576684)(0.081113, 9.282711)(0.086975, 8.998933)(0.093260, 8.725005)(0.100000, 8.460592)(0.107227, 8.205374)(0.114976, 7.959038)(0.123285, 7.721285)(0.132194, 7.491826)(0.141747, 7.270380)(0.151991, 7.056678)(0.162975, 6.850459)(0.174753, 6.651472)(0.187382, 6.459474)(0.200923, 6.274231)(0.215443, 6.095518)(0.231013, 5.923115)(0.247708, 5.756813)(0.265609, 5.596408)(0.284804, 5.441704)(0.305386, 5.292512)(0.327455, 5.148650)(0.351119, 5.009942)(0.376494, 4.876217)(0.403702, 4.747311)(0.432876, 4.623067)(0.464159, 4.503331)(0.497702, 4.387956)(0.533670, 4.276800)(0.572237, 4.169726)(0.613591, 4.066600)(0.657933, 3.967296)(0.705480, 3.871689)(0.756463, 3.779660)(0.811131, 3.691095)(0.869749, 3.605881)(0.932603, 3.523912)(1.000000, 3.445084)
        };
        \addplot[densely dotted,RED,line width=1.5pt] plot coordinates{% 1% error for f1
        (0.001000, 26.771192)(0.001072, 26.014077)(0.001150, 25.280651)(0.001233, 24.570179)(0.001322, 23.881953)(0.001417, 23.215284)(0.001520, 22.569509)(0.001630, 21.943985)(0.001748, 21.338088)(0.001874, 20.751217)(0.002009, 20.182790)(0.002154, 19.632243)(0.002310, 19.099030)(0.002477, 18.582625)(0.002656, 18.082517)(0.002848, 17.598213)(0.003054, 17.129235)(0.003275, 16.675121)(0.003511, 16.235424)(0.003765, 15.809712)(0.004037, 15.397567)(0.004329, 14.998584)(0.004642, 14.612373)(0.004977, 14.238554)(0.005337, 13.876762)(0.005722, 13.526642)(0.006136, 13.187852)(0.006579, 12.860059)(0.007055, 12.542944)(0.007565, 12.236195)(0.008111, 11.939513)(0.008697, 11.652606)(0.009326, 11.375193)(0.010000, 11.107002)(0.010723, 10.847767)(0.011498, 10.597235)(0.012328, 10.355156)(0.013219, 10.121291)(0.014175, 9.895407)(0.015199, 9.677279)(0.016298, 9.466686)(0.017475, 9.263417)(0.018738, 9.067266)(0.020092, 8.878031)(0.021544, 8.695518)(0.023101, 8.519537)(0.024771, 8.349904)(0.026561, 8.186439)(0.028480, 8.028968)(0.030539, 7.877321)(0.032745, 7.731330)(0.035112, 7.590835)(0.037649, 7.455677)(0.040370, 7.325701)(0.043288, 7.200759)(0.046416, 7.080701)(0.049770, 6.965385)(0.053367, 6.854669)(0.057224, 6.748418)(0.061359, 6.646496)(0.065793, 6.548774)(0.070548, 6.455122)(0.075646, 6.365417)(0.081113, 6.279536)(0.086975, 6.197362)(0.093260, 6.118779)(0.100000, 6.043674)(0.107227, 5.971939)(0.114976, 5.903468)(0.123285, 5.838159)(0.132194, 5.775912)(0.141747, 5.716632)(0.151991, 5.660229)(0.162975, 5.606613)(0.174753, 5.555701)(0.187382, 5.507414)(0.200923, 5.461675)(0.215443, 5.418413)(0.231013, 5.377561)(0.247708, 5.339058)(0.265609, 5.302846)(0.284804, 5.268873)(0.305386, 5.237093)(0.327455, 5.207463)(0.351119, 5.179949)(0.376494, 5.154519)(0.403702, 5.131150)(0.432876, 5.109822)(0.464159, 5.090522)(0.497702, 5.073239)(0.533670, 5.057967)(0.572237, 5.044699)(0.613591, 5.033427)(0.657933, 5.024132)(0.705480, 5.016780)(0.756463, 5.011305)(0.811131, 5.007594)(0.869749, 5.005452)(0.932603, 5.004561)(1.000000, 5.004419)
        };
        \addplot[densely dotted,BLUE,line width=1.5pt] plot coordinates{% 1% error for uniform
        (0.001000, 93.306303)(0.001072, 90.131692)(0.001150, 87.066016)(0.001233, 84.105542)(0.001322, 81.246668)(0.001417, 78.485914)(0.001520, 75.819919)(0.001630, 73.245439)(0.001748, 70.759340)(0.001874, 68.358597)(0.002009, 66.040287)(0.002154, 63.801590)(0.002310, 61.639781)(0.002477, 59.552228)(0.002656, 57.536393)(0.002848, 55.589820)(0.003054, 53.710142)(0.003275, 51.895072)(0.003511, 50.142400)(0.003765, 48.449995)(0.004037, 46.815797)(0.004329, 45.237819)(0.004642, 43.714139)(0.004977, 42.242906)(0.005337, 40.822328)(0.005722, 39.450680)(0.006136, 38.126291)(0.006579, 36.847553)(0.007055, 35.612909)(0.007565, 34.420859)(0.008111, 33.269954)(0.008697, 32.158794)(0.009326, 31.086030)(0.010000, 30.050358)(0.010723, 29.050519)(0.011498, 28.085299)(0.012328, 27.153527)(0.013219, 26.254069)(0.014175, 25.385836)(0.015199, 24.547773)(0.016298, 23.738863)(0.017475, 22.958126)(0.018738, 22.204615)(0.020092, 21.477417)(0.021544, 20.775650)(0.023101, 20.098466)(0.024771, 19.445043)(0.026561, 18.814593)(0.028480, 18.206353)(0.030539, 17.619586)(0.032745, 17.053586)(0.035112, 16.507668)(0.037649, 15.981173)(0.040370, 15.473467)(0.043288, 14.983939)(0.046416, 14.511997)(0.049770, 14.057075)(0.053367, 13.618624)(0.057224, 13.196117)(0.061359, 12.789047)(0.065793, 12.396923)(0.070548, 12.019274)(0.075646, 11.655646)(0.081113, 11.305601)(0.086975, 10.968718)(0.093260, 10.644590)(0.100000, 10.332826)(0.107227, 10.033046)(0.114976, 9.744889)(0.123285, 9.468000)(0.132194, 9.202042)(0.141747, 8.946685)(0.151991, 8.701612)(0.162975, 8.466515)(0.174753, 8.241097)(0.187382, 8.025067)(0.200923, 7.818145)(0.215443, 7.620056)(0.231013, 7.430533)(0.247708, 7.249317)(0.265609, 7.076150)(0.284804, 6.910785)(0.305386, 6.752973)(0.327455, 6.602476)(0.351119, 6.459054)(0.376494, 6.322474)(0.403702, 6.192504)(0.432876, 6.068917)(0.464159, 5.951487)(0.497702, 5.839991)(0.533670, 5.734209)(0.572237, 5.633923)(0.613591, 5.538920)(0.657933, 5.448986)(0.705480, 5.363914)(0.756463, 5.283498)(0.811131, 5.207536)(0.869749, 5.135831)(0.932603, 5.068188)(1.000000, 5.004419)
        };
        \addplot[densely dotted,GREEN,line width=1.5pt] plot coordinates{% 1% error for subsampling
        (0.001000, 94.287361)(0.001072, 91.112034)(0.001150, 88.045614)(0.001233, 85.084366)(0.001322, 82.224687)(0.001417, 79.463095)(0.001520, 76.796229)(0.001630, 74.220843)(0.001748, 71.733801)(0.001874, 69.332076)(0.002009, 67.012744)(0.002154, 64.772983)(0.002310, 62.610066)(0.002477, 60.521360)(0.002656, 58.504323)(0.002848, 56.556498)(0.003054, 54.675516)(0.003275, 52.859087)(0.003511, 51.104998)(0.003765, 49.411117)(0.004037, 47.775379)(0.004329, 46.195794)(0.004642, 44.670440)(0.004977, 43.197460)(0.005337, 41.775060)(0.005722, 40.401509)(0.006136, 39.075135)(0.006579, 37.794323)(0.007055, 36.557515)(0.007565, 35.363205)(0.008111, 34.209939)(0.008697, 33.096313)(0.009326, 32.020972)(0.010000, 30.982606)(0.010723, 29.979951)(0.011498, 29.011788)(0.012328, 28.076937)(0.013219, 27.174260)(0.014175, 26.302659)(0.015199, 25.461072)(0.016298, 24.648476)(0.017475, 23.863880)(0.018738, 23.106330)(0.020092, 22.374903)(0.021544, 21.668709)(0.023101, 20.986889)(0.024771, 20.328611)(0.026561, 19.693075)(0.028480, 19.079508)(0.030539, 18.487161)(0.032745, 17.915313)(0.035112, 17.363269)(0.037649, 16.830356)(0.040370, 16.315926)(0.043288, 15.819351)(0.046416, 15.340027)(0.049770, 14.877370)(0.053367, 14.430817)(0.057224, 13.999823)(0.061359, 13.583864)(0.065793, 13.182432)(0.070548, 12.795039)(0.075646, 12.421212)(0.081113, 12.060495)(0.086975, 11.712449)(0.093260, 11.376649)(0.100000, 11.052686)(0.107227, 10.740164)(0.114976, 10.438701)(0.123285, 10.147929)(0.132194, 9.867493)(0.141747, 9.597051)(0.151991, 9.336270)(0.162975, 9.084832)(0.174753, 8.842429)(0.187382, 8.608763)(0.200923, 8.383547)(0.215443, 8.166505)(0.231013, 7.957370)(0.247708, 7.755882)(0.265609, 7.561795)(0.284804, 7.374866)(0.305386, 7.194865)(0.327455, 7.021568)(0.351119, 6.854758)(0.376494, 6.694227)(0.403702, 6.539772)(0.432876, 6.391200)(0.464159, 6.248322)(0.497702, 6.110956)(0.533670, 5.978926)(0.572237, 5.852063)(0.613591, 5.730200)(0.657933, 5.613180)(0.705480, 5.500847)(0.756463, 5.393053)(0.811131, 5.289651)(0.869749, 5.190502)(0.932603, 5.095469)(1.000000, 5.004419)
        };
        \end{axis}
  \end{tikzpicture}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lll}
\begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(1,1)}, anchor=north east, font=\scriptsize}}
    \begin{axis}[
      width=.32\linewidth,
      height=.23\linewidth,
      xmin=0,xmax=10,
      ymin=0,ymax=.5,
        grid=major,
        ymajorgrids=false,
        scaled ticks=true,
        xlabel={ SNR $\rho$ },
        ylabel={ Misclassif.\@ rate}
        ]
        \addplot[densely dashed,BLUE,line width=1.5pt] plot coordinates{% sparse 64
        (0.000000, 0.500000)(0.067114, 0.500000)(0.134228, 0.500000)(0.201342, 0.500000)(0.268456, 0.500000)(0.335570, 0.500000)(0.402685, 0.500000)(0.469799, 0.500000)(0.536913, 0.500000)(0.604027, 0.500000)(0.671141, 0.500000)(0.738255, 0.500000)(0.805369, 0.500000)(0.872483, 0.500000)(0.939597, 0.500000)(1.006711, 0.500000)(1.073826, 0.500000)(1.140940, 0.500000)(1.208054, 0.500000)(1.275168, 0.500000)(1.342282, 0.500000)(1.409396, 0.500000)(1.476510, 0.500000)(1.543624, 0.500000)(1.610738, 0.500000)(1.677852, 0.500000)(1.744966, 0.500000)(1.812081, 0.500000)(1.879195, 0.500000)(1.946309, 0.500000)(2.013423, 0.500000)(2.080537, 0.500000)(2.147651, 0.500000)(2.214765, 0.500000)(2.281879, 0.500000)(2.348993, 0.500000)(2.416107, 0.500000)(2.483221, 0.500000)(2.550336, 0.500000)(2.617450, 0.500000)(2.684564, 0.500000)(2.751678, 0.500000)(2.818792, 0.500000)(2.885906, 0.500000)(2.953020, 0.500000)(3.020134, 0.500000)(3.087248, 0.500000)(3.154362, 0.500000)(3.221477, 0.500000)(3.288591, 0.436143)(3.355705, 0.408651)(3.422819, 0.387868)(3.489933, 0.370526)(3.557047, 0.355384)(3.624161, 0.341814)(3.691275, 0.329441)(3.758389, 0.318023)(3.825503, 0.307394)(3.892617, 0.297429)(3.959732, 0.288038)(4.026846, 0.279147)(4.093960, 0.270700)(4.161074, 0.262651)(4.228188, 0.254962)(4.295302, 0.247599)(4.362416, 0.240536)(4.429530, 0.233750)(4.496644, 0.227221)(4.563758, 0.220930)(4.630872, 0.214862)(4.697987, 0.209004)(4.765101, 0.203343)(4.832215, 0.197868)(4.899329, 0.192570)(4.966443, 0.187439)(5.033557, 0.182467)(5.100671, 0.177646)(5.167785, 0.172970)(5.234899, 0.168433)(5.302013, 0.164028)(5.369128, 0.159750)(5.436242, 0.155594)(5.503356, 0.151555)(5.570470, 0.147629)(5.637584, 0.143812)(5.704698, 0.140099)(5.771812, 0.136488)(5.838926, 0.132974)(5.906040, 0.129555)(5.973154, 0.126227)(6.040268, 0.122988)(6.107383, 0.119833)(6.174497, 0.116762)(6.241611, 0.113771)(6.308725, 0.110858)(6.375839, 0.108021)(6.442953, 0.105257)(6.510067, 0.102564)(6.577181, 0.099940)(6.644295, 0.097383)(6.711409, 0.094892)(6.778523, 0.092465)(6.845638, 0.090099)(6.912752, 0.087793)(6.979866, 0.085545)(7.046980, 0.083355)(7.114094, 0.081220)(7.181208, 0.079138)(7.248322, 0.077110)(7.315436, 0.075132)(7.382550, 0.073204)(7.449664, 0.071325)(7.516779, 0.069492)(7.583893, 0.067706)(7.651007, 0.065965)(7.718121, 0.064267)(7.785235, 0.062612)(7.852349, 0.060999)(7.919463, 0.059426)(7.986577, 0.057892)(8.053691, 0.056397)(8.120805, 0.054939)(8.187919, 0.053518)(8.255034, 0.052133)(8.322148, 0.050782)(8.389262, 0.049466)(8.456376, 0.048182)(8.523490, 0.046931)(8.590604, 0.045711)(8.657718, 0.044522)(8.724832, 0.043363)(8.791946, 0.042233)(8.859060, 0.041131)(8.926174, 0.040058)(8.993289, 0.039011)(9.060403, 0.037991)(9.127517, 0.036996)(9.194631, 0.036027)(9.261745, 0.035082)(9.328859, 0.034162)(9.395973, 0.033264)(9.463087, 0.032389)(9.530201, 0.031537)(9.597315, 0.030706)(9.664430, 0.029897)(9.731544, 0.029108)(9.798658, 0.028339)(9.865772, 0.027589)(9.932886, 0.026859)(10.000000, 0.026148)
        }; 
        \addplot[dashed,GREEN,line width=1pt] plot coordinates{ % binarized
        (0.000000, 0.500000)(0.067114, 0.500000)(0.134228, 0.500000)(0.201342, 0.500000)(0.268456, 0.500000)(0.335570, 0.500000)(0.402685, 0.500000)(0.469799, 0.500000)(0.536913, 0.500000)(0.604027, 0.500000)(0.671141, 0.500000)(0.738255, 0.500000)(0.805369, 0.500000)(0.872483, 0.500000)(0.939597, 0.500000)(1.006711, 0.500000)(1.073826, 0.500000)(1.140940, 0.500000)(1.208054, 0.500000)(1.275168, 0.500000)(1.342282, 0.500000)(1.409396, 0.500000)(1.476510, 0.500000)(1.543624, 0.500000)(1.610738, 0.500000)(1.677852, 0.500000)(1.744966, 0.500000)(1.812081, 0.500000)(1.879195, 0.500000)(1.946309, 0.500000)(2.013423, 0.500000)(2.080537, 0.434326)(2.147651, 0.394578)(2.214765, 0.366641)(2.281879, 0.344037)(2.348993, 0.324697)(2.416107, 0.307636)(2.483221, 0.292293)(2.550336, 0.278313)(2.617450, 0.265451)(2.684564, 0.253532)(2.751678, 0.242423)(2.818792, 0.232024)(2.885906, 0.222253)(2.953020, 0.213043)(3.020134, 0.204340)(3.087248, 0.196098)(3.154362, 0.188278)(3.221477, 0.180847)(3.288591, 0.173774)(3.355705, 0.167035)(3.422819, 0.160607)(3.489933, 0.154469)(3.557047, 0.148603)(3.624161, 0.142993)(3.691275, 0.137624)(3.758389, 0.132483)(3.825503, 0.127556)(3.892617, 0.122832)(3.959732, 0.118302)(4.026846, 0.113954)(4.093960, 0.109781)(4.161074, 0.105774)(4.228188, 0.101924)(4.295302, 0.098225)(4.362416, 0.094669)(4.429530, 0.091251)(4.496644, 0.087964)(4.563758, 0.084802)(4.630872, 0.081760)(4.697987, 0.078832)(4.765101, 0.076015)(4.832215, 0.073303)(4.899329, 0.070692)(4.966443, 0.068178)(5.033557, 0.065757)(5.100671, 0.063425)(5.167785, 0.061179)(5.234899, 0.059015)(5.302013, 0.056931)(5.369128, 0.054922)(5.436242, 0.052986)(5.503356, 0.051120)(5.570470, 0.049322)(5.637584, 0.047588)(5.704698, 0.045917)(5.771812, 0.044306)(5.838926, 0.042753)(5.906040, 0.041255)(5.973154, 0.039811)(6.040268, 0.038419)(6.107383, 0.037076)(6.174497, 0.035781)(6.241611, 0.034532)(6.308725, 0.033328)(6.375839, 0.032166)(6.442953, 0.031045)(6.510067, 0.029964)(6.577181, 0.028921)(6.644295, 0.027915)(6.711409, 0.026944)(6.778523, 0.026007)(6.845638, 0.025104)(6.912752, 0.024232)(6.979866, 0.023391)(7.046980, 0.022579)(7.114094, 0.021796)(7.181208, 0.021041)(7.248322, 0.020312)(7.315436, 0.019608)(7.382550, 0.018929)(7.449664, 0.018274)(7.516779, 0.017641)(7.583893, 0.017031)(7.651007, 0.016442)(7.718121, 0.015873)(7.785235, 0.015325)(7.852349, 0.014795)(7.919463, 0.014284)(7.986577, 0.013791)(8.053691, 0.013314)(8.120805, 0.012855)(8.187919, 0.012411)(8.255034, 0.011983)(8.322148, 0.011570)(8.389262, 0.011171)(8.456376, 0.010785)(8.523490, 0.010414)(8.590604, 0.010055)(8.657718, 0.009708)(8.724832, 0.009374)(8.791946, 0.009051)(8.859060, 0.008739)(8.926174, 0.008439)(8.993289, 0.008148)(9.060403, 0.007868)(9.127517, 0.007597)(9.194631, 0.007336)(9.261745, 0.007083)(9.328859, 0.006840)(9.395973, 0.006604)(9.463087, 0.006377)(9.530201, 0.006158)(9.597315, 0.005947)(9.664430, 0.005742)(9.731544, 0.005545)(9.798658, 0.005354)(9.865772, 0.005171)(9.932886, 0.004993)(10.000000, 0.004822)
        }; 
        \addplot[smooth,RED,line width=.5pt] plot coordinates{ % binary
        (0.000000, 0.500000)(0.067114, 0.500000)(0.134228, 0.500000)(0.201342, 0.500000)(0.268456, 0.500000)(0.335570, 0.500000)(0.402685, 0.500000)(0.469799, 0.500000)(0.536913, 0.500000)(0.604027, 0.500000)(0.671141, 0.500000)(0.738255, 0.500000)(0.805369, 0.500000)(0.872483, 0.500000)(0.939597, 0.500000)(1.006711, 0.500000)(1.073826, 0.500000)(1.140940, 0.500000)(1.208054, 0.500000)(1.275168, 0.500000)(1.342282, 0.500000)(1.409396, 0.500000)(1.476510, 0.500000)(1.543624, 0.500000)(1.610738, 0.500000)(1.677852, 0.500000)(1.744966, 0.500000)(1.812081, 0.500000)(1.879195, 0.500000)(1.946309, 0.500000)(2.013423, 0.500000)(2.080537, 0.500000)(2.147651, 0.435231)(2.214765, 0.396425)(2.281879, 0.369070)(2.348993, 0.346906)(2.416107, 0.327919)(2.483221, 0.311150)(2.550336, 0.296054)(2.617450, 0.282283)(2.684564, 0.269600)(2.751678, 0.257835)(2.818792, 0.246857)(2.885906, 0.236569)(2.953020, 0.226891)(3.020134, 0.217758)(3.087248, 0.209119)(3.154362, 0.200927)(3.221477, 0.193146)(3.288591, 0.185743)(3.355705, 0.178688)(3.422819, 0.171959)(3.489933, 0.165532)(3.557047, 0.159388)(3.624161, 0.153509)(3.691275, 0.147880)(3.758389, 0.142486)(3.825503, 0.137315)(3.892617, 0.132353)(3.959732, 0.127591)(4.026846, 0.123017)(4.093960, 0.118624)(4.161074, 0.114401)(4.228188, 0.110341)(4.295302, 0.106436)(4.362416, 0.102680)(4.429530, 0.099065)(4.496644, 0.095586)(4.563758, 0.092236)(4.630872, 0.089010)(4.697987, 0.085902)(4.765101, 0.082909)(4.832215, 0.080024)(4.899329, 0.077245)(4.966443, 0.074566)(5.033557, 0.071983)(5.100671, 0.069493)(5.167785, 0.067092)(5.234899, 0.064777)(5.302013, 0.062544)(5.369128, 0.060390)(5.436242, 0.058312)(5.503356, 0.056308)(5.570470, 0.054374)(5.637584, 0.052509)(5.704698, 0.050708)(5.771812, 0.048971)(5.838926, 0.047294)(5.906040, 0.045676)(5.973154, 0.044114)(6.040268, 0.042606)(6.107383, 0.041151)(6.174497, 0.039746)(6.241611, 0.038390)(6.308725, 0.037081)(6.375839, 0.035817)(6.442953, 0.034596)(6.510067, 0.033418)(6.577181, 0.032280)(6.644295, 0.031181)(6.711409, 0.030120)(6.778523, 0.029096)(6.845638, 0.028106)(6.912752, 0.027151)(6.979866, 0.026228)(7.046980, 0.025337)(7.114094, 0.024477)(7.181208, 0.023645)(7.248322, 0.022843)(7.315436, 0.022067)(7.382550, 0.021319)(7.449664, 0.020595)(7.516779, 0.019897)(7.583893, 0.019222)(7.651007, 0.018570)(7.718121, 0.017941)(7.785235, 0.017332)(7.852349, 0.016745)(7.919463, 0.016178)(7.986577, 0.015629)(8.053691, 0.015100)(8.120805, 0.014588)(8.187919, 0.014094)(8.255034, 0.013617)(8.322148, 0.013156)(8.389262, 0.012710)(8.456376, 0.012280)(8.523490, 0.011864)(8.590604, 0.011463)(8.657718, 0.011075)(8.724832, 0.010700)(8.791946, 0.010338)(8.859060, 0.009988)(8.926174, 0.009650)(8.993289, 0.009324)(9.060403, 0.009008)(9.127517, 0.008704)(9.194631, 0.008409)(9.261745, 0.008125)(9.328859, 0.007850)(9.395973, 0.007585)(9.463087, 0.007328)(9.530201, 0.007080)(9.597315, 0.006841)(9.664430, 0.006610)(9.731544, 0.006386)(9.798658, 0.006170)(9.865772, 0.005962)(9.932886, 0.005760)(10.000000, 0.005565)
        };
        \addplot[densely dotted,black,line width=1pt] plot coordinates{ % linear
        (0.000000, 0.500000)(0.067114, 0.500000)(0.134228, 0.500000)(0.201342, 0.500000)(0.268456, 0.500000)(0.335570, 0.500000)(0.402685, 0.500000)(0.469799, 0.500000)(0.536913, 0.500000)(0.604027, 0.500000)(0.671141, 0.500000)(0.738255, 0.500000)(0.805369, 0.500000)(0.872483, 0.500000)(0.939597, 0.500000)(1.006711, 0.500000)(1.073826, 0.500000)(1.140940, 0.500000)(1.208054, 0.500000)(1.275168, 0.500000)(1.342282, 0.500000)(1.409396, 0.500000)(1.476510, 0.500000)(1.543624, 0.500000)(1.610738, 0.500000)(1.677852, 0.500000)(1.744966, 0.500000)(1.812081, 0.500000)(1.879195, 0.500000)(1.946309, 0.500000)(2.013423, 0.462297)(2.080537, 0.408083)(2.147651, 0.376145)(2.214765, 0.351363)(2.281879, 0.330573)(2.348993, 0.312444)(2.416107, 0.296268)(2.483221, 0.281612)(2.550336, 0.268187)(2.617450, 0.255789)(2.684564, 0.244269)(2.751678, 0.233511)(2.818792, 0.223424)(2.885906, 0.213935)(2.953020, 0.204985)(3.020134, 0.196522)(3.087248, 0.188505)(3.154362, 0.180896)(3.221477, 0.173665)(3.288591, 0.166784)(3.355705, 0.160227)(3.422819, 0.153974)(3.489933, 0.148005)(3.557047, 0.142302)(3.624161, 0.136850)(3.691275, 0.131635)(3.758389, 0.126642)(3.825503, 0.121860)(3.892617, 0.117277)(3.959732, 0.112885)(4.026846, 0.108671)(4.093960, 0.104629)(4.161074, 0.100750)(4.228188, 0.097026)(4.295302, 0.093449)(4.362416, 0.090013)(4.429530, 0.086712)(4.496644, 0.083539)(4.563758, 0.080489)(4.630872, 0.077557)(4.697987, 0.074737)(4.765101, 0.072024)(4.832215, 0.069415)(4.899329, 0.066905)(4.966443, 0.064489)(5.033557, 0.062164)(5.100671, 0.059926)(5.167785, 0.057772)(5.234899, 0.055698)(5.302013, 0.053700)(5.369128, 0.051777)(5.436242, 0.049925)(5.503356, 0.048141)(5.570470, 0.046423)(5.637584, 0.044768)(5.704698, 0.043173)(5.771812, 0.041637)(5.838926, 0.040156)(5.906040, 0.038730)(5.973154, 0.037355)(6.040268, 0.036030)(6.107383, 0.034753)(6.174497, 0.033523)(6.241611, 0.032336)(6.308725, 0.031193)(6.375839, 0.030091)(6.442953, 0.029028)(6.510067, 0.028004)(6.577181, 0.027016)(6.644295, 0.026064)(6.711409, 0.025146)(6.778523, 0.024260)(6.845638, 0.023407)(6.912752, 0.022584)(6.979866, 0.021790)(7.046980, 0.021024)(7.114094, 0.020286)(7.181208, 0.019574)(7.248322, 0.018887)(7.315436, 0.018225)(7.382550, 0.017586)(7.449664, 0.016970)(7.516779, 0.016376)(7.583893, 0.015802)(7.651007, 0.015249)(7.718121, 0.014716)(7.785235, 0.014201)(7.852349, 0.013705)(7.919463, 0.013226)(7.986577, 0.012764)(8.053691, 0.012318)(8.120805, 0.011888)(8.187919, 0.011474)(8.255034, 0.011073)(8.322148, 0.010687)(8.389262, 0.010315)(8.456376, 0.009955)(8.523490, 0.009608)(8.590604, 0.009274)(8.657718, 0.008951)(8.724832, 0.008639)(8.791946, 0.008339)(8.859060, 0.008048)(8.926174, 0.007769)(8.993289, 0.007498)(9.060403, 0.007238)(9.127517, 0.006986)(9.194631, 0.006743)(9.261745, 0.006509)(9.328859, 0.006283)(9.395973, 0.006065)(9.463087, 0.005854)(9.530201, 0.005651)(9.597315, 0.005455)(9.664430, 0.005266)(9.731544, 0.005083)(9.798658, 0.004907)(9.865772, 0.004737)(9.932886, 0.004573)(10.000000, 0.004414)
        };
        \end{axis}
  \end{tikzpicture}
  &
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(1,1)}, anchor=north east, font=\footnotesize}}
        \begin{axis}[
      width=.32\linewidth,
      height=.23\linewidth,
      xmin=0.1,xmax=10,
      ymin=0,ymax=.5,
        yticklabels = { },
        xmode=log,
        log basis x={10},
        grid=major,
        ymajorgrids=false,
        scaled ticks=true,
        xlabel={ $c$ },
        ylabel={  }
        ]
        \addplot[densely dashed,BLUE,line width=1.5pt] plot coordinates{% sparse 64
        (0.100000, 0.027575)(0.166443, 0.030958)(0.232886, 0.034466)(0.299329, 0.038087)(0.365772, 0.041811)(0.432215, 0.045626)(0.498658, 0.049523)(0.565101, 0.053493)(0.631544, 0.057528)(0.697987, 0.061620)(0.764430, 0.065764)(0.830872, 0.069952)(0.897315, 0.074179)(0.963758, 0.078440)(1.030201, 0.082731)(1.096644, 0.087048)(1.163087, 0.091386)(1.229530, 0.095744)(1.295973, 0.100117)(1.362416, 0.104503)(1.428859, 0.108901)(1.495302, 0.113307)(1.561745, 0.117721)(1.628188, 0.122140)(1.694631, 0.126564)(1.761074, 0.130991)(1.827517, 0.135421)(1.893960, 0.139853)(1.960403, 0.144285)(2.026846, 0.148718)(2.093289, 0.153152)(2.159732, 0.157585)(2.226174, 0.162019)(2.292617, 0.166452)(2.359060, 0.170886)(2.425503, 0.175320)(2.491946, 0.179755)(2.558389, 0.184191)(2.624832, 0.188629)(2.691275, 0.193069)(2.757718, 0.197512)(2.824161, 0.201958)(2.890604, 0.206410)(2.957047, 0.210866)(3.023490, 0.215330)(3.089933, 0.219800)(3.156376, 0.224280)(3.222819, 0.228770)(3.289262, 0.233272)(3.355705, 0.237787)(3.422148, 0.242317)(3.488591, 0.246863)(3.555034, 0.251428)(3.621477, 0.256013)(3.687919, 0.260621)(3.754362, 0.265254)(3.820805, 0.269915)(3.887248, 0.274607)(3.953691, 0.279332)(4.020134, 0.284094)(4.086577, 0.288897)(4.153020, 0.293744)(4.219463, 0.298640)(4.285906, 0.303590)(4.352349, 0.308599)(4.418792, 0.313673)(4.485235, 0.318819)(4.551678, 0.324044)(4.618121, 0.329357)(4.684564, 0.334767)(4.751007, 0.340287)(4.817450, 0.345928)(4.883893, 0.351706)(4.950336, 0.357639)(5.016779, 0.363749)(5.083221, 0.370062)(5.149664, 0.376611)(5.216107, 0.383437)(5.282550, 0.390594)(5.348993, 0.398154)(5.415436, 0.406214)(5.481879, 0.414920)(5.548322, 0.424497)(5.614765, 0.435333)(5.681208, 0.448216)(5.747651, 0.465363)(5.814094, 0.500000)(5.880537, 0.500000)(5.946980, 0.500000)(6.013423, 0.500000)(6.079866, 0.500000)(6.146309, 0.500000)(6.212752, 0.500000)(6.279195, 0.500000)(6.345638, 0.500000)(6.412081, 0.500000)(6.478523, 0.500000)(6.544966, 0.500000)(6.611409, 0.500000)(6.677852, 0.500000)(6.744295, 0.500000)(6.810738, 0.500000)(6.877181, 0.500000)(6.943624, 0.500000)(7.010067, 0.500000)(7.076510, 0.500000)(7.142953, 0.500000)(7.209396, 0.500000)(7.275839, 0.500000)(7.342282, 0.500000)(7.408725, 0.500000)(7.475168, 0.500000)(7.541611, 0.500000)(7.608054, 0.500000)(7.674497, 0.500000)(7.740940, 0.500000)(7.807383, 0.500000)(7.873826, 0.500000)(7.940268, 0.500000)(8.006711, 0.500000)(8.073154, 0.500000)(8.139597, 0.500000)(8.206040, 0.500000)(8.272483, 0.500000)(8.338926, 0.500000)(8.405369, 0.500000)(8.471812, 0.500000)(8.538255, 0.500000)(8.604698, 0.500000)(8.671141, 0.500000)(8.737584, 0.500000)(8.804027, 0.500000)(8.870470, 0.500000)(8.936913, 0.500000)(9.003356, 0.500000)(9.069799, 0.500000)(9.136242, 0.500000)(9.202685, 0.500000)(9.269128, 0.500000)(9.335570, 0.500000)(9.402013, 0.500000)(9.468456, 0.500000)(9.534899, 0.500000)(9.601342, 0.500000)(9.667785, 0.500000)(9.734228, 0.500000)(9.800671, 0.500000)(9.867114, 0.500000)(9.933557, 0.500000)(10.000000, 0.500000)
        }; 
        \addplot[dashed,GREEN,line width=1pt] plot coordinates{ % binarized
        (0.100000, 0.024557)(0.166443, 0.025785)(0.232886, 0.027035)(0.299329, 0.028305)(0.365772, 0.029595)(0.432215, 0.030905)(0.498658, 0.032232)(0.565101, 0.033578)(0.631544, 0.034940)(0.697987, 0.036319)(0.764430, 0.037714)(0.830872, 0.039123)(0.897315, 0.040548)(0.963758, 0.041986)(1.030201, 0.043437)(1.096644, 0.044902)(1.163087, 0.046378)(1.229530, 0.047866)(1.295973, 0.049366)(1.362416, 0.050876)(1.428859, 0.052396)(1.495302, 0.053927)(1.561745, 0.055466)(1.628188, 0.057015)(1.694631, 0.058572)(1.761074, 0.060138)(1.827517, 0.061711)(1.893960, 0.063291)(1.960403, 0.064879)(2.026846, 0.066473)(2.093289, 0.068074)(2.159732, 0.069681)(2.226174, 0.071293)(2.292617, 0.072911)(2.359060, 0.074535)(2.425503, 0.076163)(2.491946, 0.077796)(2.558389, 0.079433)(2.624832, 0.081075)(2.691275, 0.082720)(2.757718, 0.084369)(2.824161, 0.086022)(2.890604, 0.087678)(2.957047, 0.089337)(3.023490, 0.091000)(3.089933, 0.092665)(3.156376, 0.094332)(3.222819, 0.096002)(3.289262, 0.097675)(3.355705, 0.099349)(3.422148, 0.101026)(3.488591, 0.102704)(3.555034, 0.104384)(3.621477, 0.106066)(3.687919, 0.107749)(3.754362, 0.109434)(3.820805, 0.111119)(3.887248, 0.112806)(3.953691, 0.114495)(4.020134, 0.116184)(4.086577, 0.117874)(4.153020, 0.119565)(4.219463, 0.121257)(4.285906, 0.122949)(4.352349, 0.124642)(4.418792, 0.126335)(4.485235, 0.128029)(4.551678, 0.129724)(4.618121, 0.131419)(4.684564, 0.133114)(4.751007, 0.134810)(4.817450, 0.136505)(4.883893, 0.138201)(4.950336, 0.139898)(5.016779, 0.141594)(5.083221, 0.143290)(5.149664, 0.144987)(5.216107, 0.146684)(5.282550, 0.148380)(5.348993, 0.150077)(5.415436, 0.151774)(5.481879, 0.153471)(5.548322, 0.155168)(5.614765, 0.156865)(5.681208, 0.158561)(5.747651, 0.160258)(5.814094, 0.161955)(5.880537, 0.163652)(5.946980, 0.165349)(6.013423, 0.167046)(6.079866, 0.168743)(6.146309, 0.170439)(6.212752, 0.172136)(6.279195, 0.173834)(6.345638, 0.175531)(6.412081, 0.177228)(6.478523, 0.178925)(6.544966, 0.180623)(6.611409, 0.182321)(6.677852, 0.184019)(6.744295, 0.185717)(6.810738, 0.187415)(6.877181, 0.189114)(6.943624, 0.190813)(7.010067, 0.192513)(7.076510, 0.194212)(7.142953, 0.195913)(7.209396, 0.197614)(7.275839, 0.199315)(7.342282, 0.201017)(7.408725, 0.202720)(7.475168, 0.204423)(7.541611, 0.206127)(7.608054, 0.207832)(7.674497, 0.209538)(7.740940, 0.211244)(7.807383, 0.212952)(7.873826, 0.214661)(7.940268, 0.216370)(8.006711, 0.218081)(8.073154, 0.219793)(8.139597, 0.221507)(8.206040, 0.223222)(8.272483, 0.224938)(8.338926, 0.226656)(8.405369, 0.228375)(8.471812, 0.230096)(8.538255, 0.231819)(8.604698, 0.233544)(8.671141, 0.235270)(8.737584, 0.236999)(8.804027, 0.238730)(8.870470, 0.240463)(8.936913, 0.242198)(9.003356, 0.243936)(9.069799, 0.245676)(9.136242, 0.247419)(9.202685, 0.249165)(9.269128, 0.250913)(9.335570, 0.252665)(9.402013, 0.254419)(9.468456, 0.256177)(9.534899, 0.257938)(9.601342, 0.259703)(9.667785, 0.261471)(9.734228, 0.263243)(9.800671, 0.265019)(9.867114, 0.266799)(9.933557, 0.268583)(10.000000, 0.270372)
        }; 
        \addplot[smooth,RED,line width=.5pt] plot coordinates{ % binary
        (0.100000, 0.024722)(0.166443, 0.026065)(0.232886, 0.027433)(0.299329, 0.028825)(0.365772, 0.030241)(0.432215, 0.031679)(0.498658, 0.033138)(0.565101, 0.034618)(0.631544, 0.036117)(0.697987, 0.037636)(0.764430, 0.039172)(0.830872, 0.040725)(0.897315, 0.042295)(0.963758, 0.043881)(1.030201, 0.045481)(1.096644, 0.047096)(1.163087, 0.048725)(1.229530, 0.050366)(1.295973, 0.052020)(1.362416, 0.053686)(1.428859, 0.055363)(1.495302, 0.057050)(1.561745, 0.058748)(1.628188, 0.060456)(1.694631, 0.062172)(1.761074, 0.063897)(1.827517, 0.065631)(1.893960, 0.067372)(1.960403, 0.069121)(2.026846, 0.070876)(2.093289, 0.072639)(2.159732, 0.074407)(2.226174, 0.076182)(2.292617, 0.077962)(2.359060, 0.079747)(2.425503, 0.081537)(2.491946, 0.083332)(2.558389, 0.085131)(2.624832, 0.086934)(2.691275, 0.088741)(2.757718, 0.090551)(2.824161, 0.092365)(2.890604, 0.094182)(2.957047, 0.096003)(3.023490, 0.097825)(3.089933, 0.099651)(3.156376, 0.101478)(3.222819, 0.103308)(3.289262, 0.105140)(3.355705, 0.106974)(3.422148, 0.108809)(3.488591, 0.110646)(3.555034, 0.112484)(3.621477, 0.114324)(3.687919, 0.116165)(3.754362, 0.118007)(3.820805, 0.119850)(3.887248, 0.121694)(3.953691, 0.123539)(4.020134, 0.125384)(4.086577, 0.127230)(4.153020, 0.129077)(4.219463, 0.130924)(4.285906, 0.132771)(4.352349, 0.134619)(4.418792, 0.136467)(4.485235, 0.138316)(4.551678, 0.140164)(4.618121, 0.142013)(4.684564, 0.143862)(4.751007, 0.145711)(4.817450, 0.147561)(4.883893, 0.149410)(4.950336, 0.151259)(5.016779, 0.153108)(5.083221, 0.154958)(5.149664, 0.156807)(5.216107, 0.158657)(5.282550, 0.160506)(5.348993, 0.162355)(5.415436, 0.164205)(5.481879, 0.166054)(5.548322, 0.167903)(5.614765, 0.169753)(5.681208, 0.171602)(5.747651, 0.173452)(5.814094, 0.175302)(5.880537, 0.177151)(5.946980, 0.179001)(6.013423, 0.180852)(6.079866, 0.182702)(6.146309, 0.184553)(6.212752, 0.186403)(6.279195, 0.188255)(6.345638, 0.190106)(6.412081, 0.191958)(6.478523, 0.193811)(6.544966, 0.195664)(6.611409, 0.197518)(6.677852, 0.199372)(6.744295, 0.201227)(6.810738, 0.203083)(6.877181, 0.204939)(6.943624, 0.206797)(7.010067, 0.208656)(7.076510, 0.210515)(7.142953, 0.212376)(7.209396, 0.214238)(7.275839, 0.216101)(7.342282, 0.217965)(7.408725, 0.219831)(7.475168, 0.221699)(7.541611, 0.223568)(7.608054, 0.225439)(7.674497, 0.227312)(7.740940, 0.229186)(7.807383, 0.231063)(7.873826, 0.232942)(7.940268, 0.234823)(8.006711, 0.236707)(8.073154, 0.238593)(8.139597, 0.240482)(8.206040, 0.242373)(8.272483, 0.244267)(8.338926, 0.246165)(8.405369, 0.248065)(8.471812, 0.249969)(8.538255, 0.251876)(8.604698, 0.253787)(8.671141, 0.255702)(8.737584, 0.257621)(8.804027, 0.259543)(8.870470, 0.261470)(8.936913, 0.263402)(9.003356, 0.265338)(9.069799, 0.267279)(9.136242, 0.269225)(9.202685, 0.271176)(9.269128, 0.273133)(9.335570, 0.275095)(9.402013, 0.277063)(9.468456, 0.279038)(9.534899, 0.281018)(9.601342, 0.283006)(9.667785, 0.285000)(9.734228, 0.287002)(9.800671, 0.289010)(9.867114, 0.291027)(9.933557, 0.293052)(10.000000, 0.295085)
        };
        \addplot[densely dotted,black,line width=1pt] plot coordinates{ % linear
        (0.100000, 0.024461)(0.166443, 0.025622)(0.232886, 0.026803)(0.299329, 0.028003)(0.365772, 0.029220)(0.432215, 0.030455)(0.498658, 0.031707)(0.565101, 0.032975)(0.631544, 0.034258)(0.697987, 0.035556)(0.764430, 0.036869)(0.830872, 0.038196)(0.897315, 0.039536)(0.963758, 0.040889)(1.030201, 0.042254)(1.096644, 0.043632)(1.163087, 0.045020)(1.229530, 0.046420)(1.295973, 0.047830)(1.362416, 0.049250)(1.428859, 0.050680)(1.495302, 0.052119)(1.561745, 0.053567)(1.628188, 0.055024)(1.694631, 0.056488)(1.761074, 0.057961)(1.827517, 0.059441)(1.893960, 0.060928)(1.960403, 0.062422)(2.026846, 0.063922)(2.093289, 0.065429)(2.159732, 0.066941)(2.226174, 0.068460)(2.292617, 0.069983)(2.359060, 0.071512)(2.425503, 0.073046)(2.491946, 0.074584)(2.558389, 0.076127)(2.624832, 0.077674)(2.691275, 0.079224)(2.757718, 0.080779)(2.824161, 0.082337)(2.890604, 0.083899)(2.957047, 0.085464)(3.023490, 0.087032)(3.089933, 0.088603)(3.156376, 0.090177)(3.222819, 0.091753)(3.289262, 0.093331)(3.355705, 0.094912)(3.422148, 0.096495)(3.488591, 0.098080)(3.555034, 0.099667)(3.621477, 0.101256)(3.687919, 0.102847)(3.754362, 0.104438)(3.820805, 0.106032)(3.887248, 0.107627)(3.953691, 0.109223)(4.020134, 0.110820)(4.086577, 0.112418)(4.153020, 0.114017)(4.219463, 0.115617)(4.285906, 0.117218)(4.352349, 0.118820)(4.418792, 0.120423)(4.485235, 0.122026)(4.551678, 0.123630)(4.618121, 0.125234)(4.684564, 0.126839)(4.751007, 0.128444)(4.817450, 0.130050)(4.883893, 0.131655)(4.950336, 0.133262)(5.016779, 0.134868)(5.083221, 0.136475)(5.149664, 0.138082)(5.216107, 0.139689)(5.282550, 0.141296)(5.348993, 0.142904)(5.415436, 0.144511)(5.481879, 0.146119)(5.548322, 0.147726)(5.614765, 0.149334)(5.681208, 0.150941)(5.747651, 0.152549)(5.814094, 0.154157)(5.880537, 0.155765)(5.946980, 0.157372)(6.013423, 0.158980)(6.079866, 0.160588)(6.146309, 0.162195)(6.212752, 0.163803)(6.279195, 0.165411)(6.345638, 0.167019)(6.412081, 0.168627)(6.478523, 0.170234)(6.544966, 0.171842)(6.611409, 0.173450)(6.677852, 0.175058)(6.744295, 0.176666)(6.810738, 0.178274)(6.877181, 0.179883)(6.943624, 0.181491)(7.010067, 0.183100)(7.076510, 0.184709)(7.142953, 0.186318)(7.209396, 0.187927)(7.275839, 0.189537)(7.342282, 0.191147)(7.408725, 0.192757)(7.475168, 0.194368)(7.541611, 0.195979)(7.608054, 0.197590)(7.674497, 0.199202)(7.740940, 0.200815)(7.807383, 0.202428)(7.873826, 0.204042)(7.940268, 0.205656)(8.006711, 0.207271)(8.073154, 0.208887)(8.139597, 0.210504)(8.206040, 0.212121)(8.272483, 0.213740)(8.338926, 0.215359)(8.405369, 0.216979)(8.471812, 0.218601)(8.538255, 0.220223)(8.604698, 0.221847)(8.671141, 0.223472)(8.737584, 0.225098)(8.804027, 0.226726)(8.870470, 0.228355)(8.936913, 0.229986)(9.003356, 0.231618)(9.069799, 0.233252)(9.136242, 0.234887)(9.202685, 0.236525)(9.269128, 0.238164)(9.335570, 0.239805)(9.402013, 0.241449)(9.468456, 0.243094)(9.534899, 0.244742)(9.601342, 0.246392)(9.667785, 0.248044)(9.734228, 0.249699)(9.800671, 0.251356)(9.867114, 0.253017)(9.933557, 0.254680)(10.000000, 0.256345)
        };
        \end{axis}
  \end{tikzpicture}
  &
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(1,1)}, anchor=north east, font=\scriptsize}}
        \begin{axis}[
        axis y line*=left,
      width=.32\linewidth,
      height=.23\linewidth,
      xmin=2,xmax=8,
      ymin=0.5,ymax=3,
        grid=major,
        ymajorgrids=false,
        scaled ticks=true,
        xlabel={ $M$ },
        ylabel={ $s_{\rm opt}$ }
        ]
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{% sparse 64
        (2, 0.690569)(3, 1.127613)(4, 1.496650)(5, 1.801680)(6, 2.073707)(7, 2.323232)(8, 2.555756)
        }; 
        \end{axis}
        \begin{axis}[
        axis y line*=right,
      width=.32\linewidth,
      height=.23\linewidth,
      xmin=2,xmax=8,
      ymin=.95,ymax=1.2,
        grid=major,
        ymajorgrids=false,
        scaled ticks=true,
        xlabel={ },
        ylabel={ $(\nu/a_1^2)_{\min}$ }
        ]
        \addplot[smooth,PURPLE,line width=1.5pt] plot coordinates{% sparse 64
        (2, 1.187815)(3, 1.086610)(4, 1.031537)(5, 1.010509)(6, 1.003324)(7, 1.001013)(8, 1.000300)
        }; 
        \addplot[densely dotted,black,line width=1.5pt] plot coordinates{% sparse 64
        (2, 1)(8, 1)
        }; 
        \end{axis}
  \end{tikzpicture}
  \end{tabular}
